Robust-by-Design Plans for Multi-Robot Pursuit-Evasion

This paper studies a multi-robot visibility-based pursuit-evasion problem in which a group of pursuer robots are tasked with detecting an evader within a two dimensional polygonal environment. The primary contribution is a novel formulation of the pursuit-evasion problem that modifies the pursuers' objective by requiring that the evader still be detected, even in spite of the failure of any single pursuer robot. This novel constraint, whereby two pursuers are required to detect an evader, has the benefit of providing redundancy to the search, should any member of the team become unresponsive, suffer temporary sensor disruption/failure, or otherwise become incapacitated. Existing methods, even those that are designed to respond to failures, rely on the pursuers to replan and update their search pattern to handle such occurrences. In contrast, the proposed formulation produces plans that are inherently tolerant of some level of disturbance. Building upon this new formulation, we introduce an augmented data structure for encoding the problem state and a novel sampling technique to ensure that the generated plans are robust to failures of any single pursuer robot. An implementation and simulation results illustrating the effectiveness of this approach are described.

==> dfs1.tex <==
    \centering
    \resizebox{1.4\textwidth}{!}{
    \begin{tikzpicture}[scale=0.75, yscale=0.75]
        \fill[draw=black,fill=black] (-2,-1) rectangle (11,11); 
        \fill[draw=black,fill=white] (0,0)--(10,1.1)--(9.3,9)--(10.3,10.5)--(-1,10)--(0,0);
        \fill[draw=black,fill=black] (1.4,2.3)--(4,3)--(7,2.5)--(8,2.7)--(8,8)--(6.5,7.4)--(5.66, 6.5)--(4.9,8.1)--(5.5,5)--(6.3,6)--(7.4,6)--(6.5,4)--(3.8,4.3)--(4,6)--(2.65,8)--(1.8,7.45)--(1.4,2.3);
        

        \node[fill=red, circle, scale=0.75] (p1) at (3.84, 1.764) {};
        \node[fill=red, circle, scale=0.75] (p2) at (9.06954, 5.785) {};
        \node[fill=red, circle, scale=0.75] (p3) at (1.82804, 8.2682) {};
        \node[fill=red, circle, scale=0.75] (p4) at (6.9038, 5.572) {};
        \node[fill=red, circle, scale=0.75] (p5) at (4.39675, 6.20912) {};
        \node[fill=red, circle, scale=0.75] (p6) at (5.8324, 7.5966) {};
        
        \node[fill=blue, circle, scale=0.75] (q1) at (8.1833, 2.14469) {};
        \node[fill=blue, circle, scale=0.75] (q2) at (0.410033, 2.0689) {};
        \node[fill=blue, circle, scale=0.75] (q3) at (7.85585, 9.71485) {};
        \node[fill=blue, circle, scale=0.75] (q4) at (4.48226, 8.02311) {};
        \node[fill=blue, circle, scale=0.75] (q5) at (5.3225, 4.57663) {};
        
        \definecolor{darkgray}{rgb}{0.43, 0.5, 0.5}
        
        \draw [color=darkgray, ultra thick] (p4)--(q5);
        \draw [color=darkgray, ultra thick] (q5)--(p5);
        \draw [color=darkgray, ultra thick] (p5)--(q4);
        \draw [color=darkgray, ultra thick] (q4)--(p3);
        \draw [color=darkgray, ultra thick] (p3)--(q2);
        \draw [color=darkgray, ultra thick] (q2)--(p1);
        \draw [color=darkgray, ultra thick] (p1)--(q1);
        \draw [color=darkgray, ultra thick] (q1)--(p2);
        \draw [color=darkgray, ultra thick] (p2)--(q3);
        \draw [color=darkgray, ultra thick] (q3)--(p6);
        \draw [color=darkgray, ultra thick] (q3)--(p3);
    
    \end{tikzpicture}}



==> dfs2.tex <==

    \centering
    \resizebox{1.4\columnwidth}{!}{
    \begin{tikzpicture}[scale=0.75, yscale=0.75]
        \fill[draw=black,fill=black] (-2,-1) rectangle (11,11); 
        \fill[draw=black,fill=white] (0,0)--(10,1.1)--(9.3,9)--(10.3,10.5)--(-1,10)--(0,0);
        \fill[draw=black,fill=black] (1.4,2.3)--(4,3)--(7,2.5)--(8,2.7)--(8,8)--(6.5,7.4)--(5.66, 6.5)--(4.9,8.1)--(5.5,5)--(6.3,6)--(7.4,6)--(6.5,4)--(3.8,4.3)--(4,6)--(2.65,8)--(1.8,7.45)--(1.4,2.3);
        
        \node[fill=red, circle, scale=0.75] (p1) at (3.84, 1.764) {};
        \node[fill=red, circle, scale=0.75] (p2) at (9.06954, 5.785) {};
        \node[fill=red, circle, scale=0.75] (p3) at (1.82804, 8.2682) {};
        \node[fill=red, circle, scale=0.75] (p4) at (6.9038, 5.572) {};
        \node[fill=red, circle, scale=0.75] (p5) at (4.39675, 6.20912) {};
        \node[fill=red, starburst, scale=0.75] (p6) at (5.8324, 7.5966) {};
        
        \node[fill=blue, circle, scale=0.75] (q1) at (8.1833, 2.14469) {};
        \node[fill=blue, circle, scale=0.75] (q2) at (0.410033, 2.0689) {};
        \node[fill=blue, circle, scale=0.75] (q3) at (7.85585, 9.71485) {};
        \node[fill=blue, circle, scale=0.75] (q4) at (4.48226, 8.02311) {};
        \node[fill=blue, circle, scale=0.75] (q5) at (5.3225, 4.57663) {};
        
        \definecolor{darkgray}{rgb}{0.43, 0.5, 0.5}
        
        \draw [color=darkgray, ->, style=ultra thick] (p6)--(q3);
        \draw [color=darkgray, ->, style=ultra thick] (q3)--(p2);
        \draw [color=darkgray, ->, style=ultra thick] (p2)--(q1);
        \draw [color=darkgray, ->, style=ultra thick] (q1)--(p1);
        \draw [color=darkgray, ->, style=ultra thick] (p1)--(q2);
        \draw [color=darkgray, ->, style=ultra thick] (q2)--(p3);
        \draw [color=darkgray, ->, style=ultra thick] (p3)--(q4);
        \draw [color=darkgray, ->, style=ultra thick] (q4)--(p5);
        \draw [color=darkgray, ->, style=ultra thick] (p5)--(q5);
        \draw [color=darkgray, ->, style=ultra thick] (q5)--(p4);
        
        \draw [color=darkgray, ->, style=ultra thick] (p4) to [out=250,in=340] (q5);
        \draw [color=darkgray, ->, style=ultra thick] (q5) to [out=165,in=270] (p5);
        \draw [color=darkgray, ->, style=ultra thick] (p5) to [out=60,in=295] (q4);
        \draw [color=darkgray, ->, style=ultra thick] (q4) to [out=140,in=30] (p3);
        \draw [color=darkgray, ->, style=ultra thick] (p3) to [out=225,in=100] (q2);
        \draw [color=darkgray, ->, style=ultra thick] (q2) to [out=310,in=210] (p1);
        \draw [color=darkgray, ->, style=ultra thick] (p1) to [out=325,in=225] (q1);
        \draw [color=darkgray, ->, style=ultra thick] (q1) to [out=45,in=285] (p2);
        \draw [color=darkgray, ->, style=ultra thick] (p2) to [out=87,in=307] (q3);
        \draw [color=darkgray, ->, style=ultra thick] (q3) to [out=180,in=75] (p6);
    
    \end{tikzpicture}}




==> dfs3.tex <==
    \centering
    \resizebox{1.4\columnwidth}{!}{
    \begin{tikzpicture}[scale=0.75, yscale=0.75, rotate=0]
        \fill[draw=black,fill=black] (-2,-1) rectangle (11,11); 
        \fill[draw=black,fill=white] (0,0)--(10,1.1)--(9.3,9)--(10.3,10.5)--(-1,10)--(0,0);
        \fill[draw=black,fill=black] (1.4,2.3)--(4,3)--(7,2.5)--(8,2.7)--(8,8)--(6.5,7.4)--(5.66, 6.5)--(4.9,8.1)--(5.5,5)--(6.3,6)--(7.4,6)--(6.5,4)--(3.8,4.3)--(4,6)--(2.65,8)--(1.8,7.45)--(1.4,2.3);
        
        
        
        \node[fill=VioletRed, circle, scale=0.75] (p1) at (3.84, 1.764) {\rotatebox{-90}{\large3}};
        \node[fill=Orange, circle, scale=0.75] (p2) at (9.06954, 5.785) {\rotatebox{-90}{\large3}};
        \node[fill=VioletRed, circle, scale=0.75] (p3) at (1.82804, 8.2682) {\rotatebox{-90}{\large1}};
        \node[fill=darkgray, circle, scale=0.75] (p4) at (6.9038, 5.572) {};
        \node[fill=Cyan, circle, scale=0.75] (p5) at (4.39675, 6.20912) {\rotatebox{-90}{\large2}};
        \node[fill=Orange, circle, scale=0.75] (p6) at (5.8324, 7.5966) {\rotatebox{-90}{\large1}};
        
        \node[fill=darkgray, circle, scale=0.75] (q1) at (8.1833, 2.14469) {};
        \node[fill=VioletRed, circle, scale=0.75] (q2) at (0.410033, 2.0689) {\rotatebox{-90}{\large2}};
        \node[fill=Orange, circle, scale=0.75] (q3) at (7.85585, 9.71485) {\rotatebox{-90}{\large2}};
        \node[fill=Cyan, circle, scale=0.75] (q4) at (4.48226, 8.02311) {\rotatebox{-90}{\large1}};
        \node[fill=Cyan, circle, scale=0.75] (q5) at (5.3225, 4.57663) {\rotatebox{-90}{\large3}};
        
        \definecolor{darkgray}{rgb}{0.43, 0.5, 0.5}
        
        
        
        \draw [color=darkgray, ->, style=ultra thick] (p6)--(q3);
        \draw [color=darkgray, ->, style=ultra thick] (q3)--(p2);
        \draw [color=darkgray, ->, style=ultra thick] (p2)--(q1);
        \draw [color=darkgray, ->, style=ultra thick] (q1)--(p1);
        \draw [color=darkgray, ->, style=ultra thick] (p1)--(q2);
        \draw [color=darkgray, ->, style=ultra thick] (q2)--(p3);
        \draw [color=darkgray, ->, style=ultra thick] (p3)--(q4);
        \draw [color=darkgray, ->, style=ultra thick] (q4)--(p5);
        \draw [color=darkgray, ->, style=ultra thick] (p5)--(q5);
        \draw [color=darkgray, ->, style=ultra thick] (q5)--(p4);
        
        \draw [color=darkgray, ->, style=ultra thick] (p4) to [out=250,in=340] (q5);
        \draw [color=darkgray, ->, style=ultra thick] (q5) to [out=165,in=270] (p5);
        \draw [color=darkgray, ->, style=ultra thick] (p5) to [out=60,in=295] (q4);
        \draw [color=darkgray, ->, style=ultra thick] (q4) to [out=140,in=30] (p3);
        \draw [color=darkgray, ->, style=ultra thick] (p3) to [out=225,in=100] (q2);
        \draw [color=darkgray, ->, style=ultra thick] (q2) to [out=310,in=210] (p1);
        \draw [color=darkgray, ->, style=ultra thick] (p1) to [out=325,in=225] (q1);
        \draw [color=darkgray, ->, style=ultra thick] (q1) to [out=45,in=285] (p2);
        \draw [color=darkgray, ->, style=ultra thick] (p2) to [out=87,in=307] (q3);
        \draw [color=darkgray, ->, style=ultra thick] (q3) to [out=180,in=75] (p6);
    
    \end{tikzpicture}}




==> notation.tex <==
    \begin{figure}[t]
    \centering
    
    \resizebox{0.99\columnwidth}{!}{
    \begin{tikzpicture}[scale=0.75, yscale=0.75]
        \fill[draw=black,fill=black] (-1,-1) rectangle (15,12);
        \fill[color=white, line width=0.3mm] (0,0)--(0,3)--(1.5,3)--(1.5,4)--(0,4)--(0,7)--(1.5,7)--(1.5,8)--(0,8)--(0,11)--(4,11)--(4,8)--(2.5,8)--(2.5,7)--(4,7)--(4,6)--(5,6)--(5,7)--(6.5,7)--(6.5,8)--(5,8)--(5,11)--(9,11)--(9,10)--(10,10)--(10,11)--(14,11)--(14,8)--(10,8)--(10,9)--(9,9)--(9,8)--(7.5,8)--(7.5,7)--(9,7)--(9,6)--(10,6)--(10,7)--(14,7)--(14,4)--(12.5,4)--(12.5,3)--(14,3)--(14,0)--(10,0)--(10,1)--(9,1)--(9,0)--(5,0)--(5,1)--(4,1)--(4,0);
        \fill[color=black] (11.5,4)--(10,4)--(10,5)--(9,5)--(9,4)--(5,4)--(5,5)--(4,5)--(4,4)--(2.5,4)--(2.5,3)--(4,3)--(4,2)--(5,2)--(5,3)--(9,3)--(9,2)--(10,2)--(10,3)--(11.5,3);


        \draw [WildStrawberry, ultra thick] plot [smooth, tension=0.9] coordinates {(11.75, 9.5) (7.8,9.4) (6.7, 7.9)};
        \draw [WildStrawberry, ultra thick] plot [smooth, tension=1] coordinates {(6.7, 7.9) (6.7, 6.6)};
        \draw [WildStrawberry, ultra thick] plot [smooth, tension=1] coordinates {(6.7,6.6) (5.25,5.25) (2.5,6.5)};
        \draw [WildStrawberry, ultra thick] plot [smooth, tension=1] coordinates {(2.5,6.5) (1.65,7.9) (3.3,8.9)};
        
        \node[fill=WildStrawberry, circle, draw=black, scale=0.5, label=below:{$f_2(0)$}] (q1) at (11.75,9.5) {};
        \node[fill=WildStrawberry, circle, draw=black, scale=0.5, label=below:{$f_2(t)$}] (qt) at (2.5,6.5) {};
        \node[fill=WildStrawberry, circle, draw=black, scale=0.5, label=above:{$f_2(T)$}] (q2) at (3.3,8.9) {};

        \draw [cyan, ultra thick] plot [smooth, tension=1] coordinates {(2.7,2) (7.4,1.45) (9.9,1.7)};
        \draw [cyan, ultra thick] plot [smooth, tension=1] coordinates {(9.9,1.7) (11.8,3.3) (11,4.3)};
        
        \node[fill=cyan, circle, draw=black, scale=0.5, label=below:{$f_1(0)$}] (p1) at (2.7,2) {};
        \node[fill=cyan, circle, draw=black, scale=0.5, label=below:{$f_1(t)$}] (pt) at (10.6,2.12) {};
        \node[fill=cyan, circle, draw=black, scale=0.5, label=above:{$f_1(T)$}] (p2) at (11,4.2) {};

        \draw [Fuchsia, ultra thick] plot [smooth, tension=1] coordinates {(7.5,6) (12.4,5.3) (13.4,6) (12.0,5.85) (12.1,3.45) (12.6,0.8)};
        
        \node[fill=Fuchsia, circle, draw=black, scale=0.5, label=below:{$e(0)$}] (e1) at (7.5,6) {};        
        \node[fill=Fuchsia, circle, draw=black, scale=0.5, label=right:{$e(t)$}] (et) at (12.24,2.5) {};
        \node[fill=Fuchsia, circle, draw=black, scale=0.5, label=right:{$e(T)$}] (ett) at (12.6,0.8) {};
        \draw [color=black,dashed] (pt)--(et);
    \end{tikzpicture}}
    \caption{Two pursuers actively search for the evader for $T$ seconds. At time $t$, the pursuer moving along path $f_1$ has visibility of the evader.} 
    \label{fig:notation}
\end{figure}
